Dependency Parsing with Backtracking using Deep Reinforcement Learning

Greedy algorithms for NLP such as transition based parsing are prone to error propagation. One way to overcome this problem is to allow the algorithm to backtrack and explore an alternative solution in cases where new evidence contradicts the solution explored so far. In order to implement such a behavior, we use reinforcement learning and let the algorithm backtrack in cases where such an action gets a better reward than continuing to explore the current solution. We test this idea on both POS tagging and dependency parsing and show that backtracking is an effective means to fight against error propagation.

==> figures/back-architecture.tex <==
\tikzset{every loop/.style={min distance=5mm,looseness=7}}

\begin{figure}
    \centering
\begin{tikzpicture}[shorten >=1pt,on grid,auto] 
   \node[state, initial] (B)  [] {\back}; 
   \node[state] (P) [right=2.4cm of B] {\pos}; 
   \node[state, accepting] (S) [right=2.4cm of P] {\synt};
    \path[->] 
%    (T) edge  node {} (P)
%        edge  [in=30,out=60,loop] node {} (T)
    (B) edge  node{\actionNoBack{}}(P)
    (B) edge [loop above] node{\actionBack{}} (B)
    (P) edge node{\actionPos{p}} (S)
    (S) edge [bend left, below] node{\actionRight{}, \actionShift{}} (B)
    (S) edge [loop above] node{\hspace*{-1.0cm}\actionReduce{}, \actionLeft{}} (B);
\end{tikzpicture}


    \caption{A backtracking machine based of the machine of Figure\ref{fig:basic-architecture}}
    \label{fig:back-architecture}
\end{figure}

==> figures/back-architecture2.tex <==
\tikzset{every loop/.style={min distance=5mm,looseness=7}}

% version originale, plus lisible
%\begin{comment}
\begin{figure}[htb]
    \centering
\begin{tikzpicture}[shorten >=1pt,on grid,auto] 
   \node[state, initial, accepting] (B)  [] {\back}; 
   \node[state] (P) [right=4.5cm of B] {\pos}; 
    \path[->] 
    (B) edge  node{\actionNoBack{}}(P)
    (B) edge [loop above] node{\actionBack{}} (B)
    (P) edge [bend left, below] node{\actionPos{p}} (B);
\end{tikzpicture}

\begin{tikzpicture}[shorten >=1pt,on grid,auto] 
   \node[state, initial, accepting] (B)  [] {\back}; 
   \node[state] (S) [right=4.5cm of B] {\synt};
    \path[->] 
%    (T) edge  node {} (P)
%        edge  [in=30,out=60,loop] node {} (T)
    (B) edge  node{\actionNoBack{}}(S)
    (B) edge [loop above] node{\actionBack{}} (B)
    (S) edge [bend left, below] node{\actionRight{}, \actionShift{}} (B)
    (S) edge [loop above] node{\hspace*{-1.0cm}\actionReduce{}, \actionLeft{}} (B);
\end{tikzpicture}

\begin{tikzpicture}[shorten >=1pt,on grid,auto] 
   \node[state, initial, accepting] (B)  [] {\back}; 
   \node[state] (P) [right=2.4cm of B] {\pos}; 
   \node[state] (S) [right=2.4cm of P] {\synt};
    \path[->] 
%    (T) edge  node {} (P)
%        edge  [in=30,out=60,loop] node {} (T)
    (B) edge  node{\actionNoBack{}}(P)
    (B) edge [loop above] node{\actionBack{}} (B)
    (P) edge node{\actionPos{p}} (S)
    (S) edge [bend left, below] node{\actionRight{}, \actionShift{}} (B)
    (S) edge [loop above] node{\hspace*{-1.0cm}\actionReduce{}, \actionLeft{}} (B);
\end{tikzpicture}

    \caption{Three backtracking machines based on the machines of Figure\ref{fig:basic-architecture}}
    \label{fig:back-architecture}
\end{figure}
%\end{comment}

% Version qui prend moins de place
\begin{comment}
\begin{figure}[htb]
\centering
\small
\resizebox{\columnwidth}{!}{
\begin{tikzpicture}[shorten >=1pt,on grid,auto,initial text=,initial distance=0.4cm] 
   \node[state, accepting] (B)  [] {\back}; 
   \node[state] (P) [right=2.4cm of B] {\pos}; 
    \path[->] 
    (B) edge  node{\actionNoBack{}}(P)
    (B) edge [loop above] node{\actionBack{}} (B)
    (P) edge [bend left, below] node{\actionPos{p}} (B);
\end{tikzpicture} \quad \begin{tikzpicture}[shorten >=1pt,on grid,auto,initial text=,initial distance=0.4cm] 
   \node[state, accepting] (B)  [] {\back}; 
   \node[state] (S) [right=2.4cm of B] {\synt};
    \path[->] 
    (B) edge  node{\actionNoBack{}}(S)
    (B) edge [loop above] node{\actionBack{}} (B)
    (S) edge [bend left, below] node{\actionRight{}, \actionShift{}} (B)
    (S) edge [loop above] node{\hspace*{-1.0cm}\actionReduce{}, \actionLeft{}} (B);
\end{tikzpicture}
}
\begin{tikzpicture}[shorten >=1pt,on grid,auto,initial text=,initial distance=0.4cm] 
   \node[state, accepting] (B)  [] {\back}; 
   \node[state] (P) [right=2.4cm of B] {\pos}; 
   \node[state] (S) [right=2.4cm of P] {\synt};
    \path[->] 
    (B) edge  node{\actionNoBack{}}(P)
    (B) edge [loop above] node{\actionBack{}} (B)
    (P) edge node{\actionPos{p}} (S)
    (S) edge [bend left, below] node{\actionRight{}, \actionShift{}} (B)
    (S) edge [loop above] node{\hspace*{-1.0cm}\actionReduce{}, \actionLeft{}} (B);
\end{tikzpicture}

    \caption{Three backtracking machines based on the machines of Figure\ref{fig:basic-architecture}}
    \label{fig:back-architecture}
\end{figure}
\end{comment}

==> figures/basic-architecture.tex <==
\tikzset{every loop/.style={min distance=5mm,looseness=7}}

\begin{figure}
    \centering
\begin{tikzpicture}[shorten >=1pt,on grid,auto] 
   \node[state, initial] (P) [] {\pos}; 
   \node[state, accepting] (S) [right=2.4cm of P] {\synt};
    \path[->] 
%    (T) edge  node {} (P)
%        edge  [in=30,out=60,loop] node {} (T)
    (P) edge [bend left, above] node{\actionPos{p}} (S)
    (S) edge [bend left, below] node{\actionRight{}, \actionShift{}} (P)
    (S) edge [loop above] node{\actionReduce{}, \actionLeft{}} (S);
\end{tikzpicture}


    \caption{A simple reading machine that performs tagging and unlabelled dependency parsing.}
    \label{fig:basic-architecture}
\end{figure}


==> figures/basic-architecture2.tex <==
\tikzset{every loop/.style={min distance=5mm,looseness=7}}

\begin{figure}[htb]
    \centering

\begin{tikzpicture}[shorten >=1pt,on grid,auto] 
   \node[state, initial, accepting] (P) [] {\pos}; 
    \path[->] 
%    (T) edge  node {} (P)
%        edge  [in=30,out=60,loop] node {} (T)
    (P) edge [loop above] node{\actionPos{p}} (P);
\end{tikzpicture} \begin{tikzpicture}[shorten >=1pt,on grid,auto] 
   \node[state, initial, accepting] (S) [right=2.4cm of P] {\synt};
    \path[->] 
%    (T) edge  node {} (P)
%        edge  [in=30,out=60,loop] node {} (T)
    (S) edge [loop above] node{\actionReduce{}, \actionLeft{},\actionRight{}, \actionShift{}} (S);
\end{tikzpicture}

\begin{tikzpicture}[shorten >=1pt,on grid,auto] 
   \node[state, initial] (P) [] {\pos}; 
   \node[state, accepting] (S) [right=2.4cm of P] {\synt};
    \path[->] 
%    (T) edge  node {} (P)
%        edge  [in=30,out=60,loop] node {} (T)
    (P) edge [bend left, above] node{\actionPos{p}} (S)
    (S) edge [bend left, below] node{\actionRight{}, \actionShift{}} (P)
    (S) edge [loop above] node{\actionReduce{}, \actionLeft{}} (S);
\end{tikzpicture}


    \caption{Three  simple reading machines. The top left machine performs \pos{} tagging, the right top one, unlabeled dependency parsing and the bottom one performs the two tasks simultaneously.}
    \label{fig:basic-architecture}
\end{figure}

==> figures/classifier.tex <==
\begin{figure}[htb]
\small
\centering
\begin{tikzpicture}
\tikzset{layer/.style={text width=5.87cm,minimum height=0.5cm,align=center,draw, rounded corners,thick}}
\tikzset{decision/.style={text width=1.67cm,align=center,draw,rounded corners,thick}}
\node (1) [layer] {\textsc{input layer}~~dim~=~10,220};
\node (2) [above=0.2cm of 1, layer] {\textsc{dropout} 30\%};
\node (3) [above=0.2cm of 2, layer] {\textsc{hidden layer}~~dim~=~3,200};
\node (4) [above=0.2cm of 3, layer] {\textsc{dropout} 30\%};
\node (5) [above=0.2cm of 4, layer] {\textsc{relu}};
\node (6) [above=0.2cm of 5, decision] {\textsc{tagger}\\dim~=~17};
\node (7) [left=0.2cm  of 6, decision] {\textsc{parser}\\dim~=~4};
\node (8) [right=0.2cm of 6, decision] {\textsc{back}\\dim~=~2};
\node (9) [below=0.3cm of 1, align=center] {\textsc{dep set}};
\node (10) [left=0.05cm of 9, align=center] {\textsc{stack}};
\node (11) [left=0.05cm of 10, align=center] {\textsc{buffer}};
\node (12) [right=0.05cm of 9, align=center] {\textsc{state}};
\node (13) [right=0.05cm of 12, align=center] {\textsc{history}};
\path[->,thick]
(9) edge ++(0,0.5cm)
(10) edge ++(0,0.5cm)
(11) edge ++(0,0.5cm)
(12) edge ++(0,0.5cm)
(13) edge ++(0,0.5cm);
\end{tikzpicture}
\caption{Structure of the classifier.}
\label{fig:classifier}
\end{figure}

==> figures/probas.tex <==
\begin{figure}[htb]
\centering
\begin{tikzpicture}
    \begin{axis}[
        xlabel=Epoch,
        scale only axis=true,
        xmin=1,
        xmax=20,
        ymin=0,
        ymax=1,
        width=7.0cm,
        height=3.0cm,
        no markers,
        every axis plot/.append style={ultra thick},
        legend style={at={(1,0.75)},anchor=north east}
        ]
    \addplot[smooth,blue] plot coordinates {
(1,0.6)
(2,0.49)
(3,0.4)
(4,0.34)
(5,0.28)
(6,0.24)
(7,0.21)
(8,0.19)
(9,0.17)
(10,0.15)
(11,0.14)
(12,0.13)
(13,0.12)
(14,0.12)
(15,0.12)
(16,0.11)
(17,0.11)
(18,0.11)
(19,0.11)
(20,0.1)
    };
    \addlegendentry{~~$\varepsilon$ (random)}
    \addplot[smooth,color=orange]
        plot coordinates {
(1,0.3)
(2,0.18)
(3,0.11)
(4,0.07)
(5,0.04)
(6,0.02)
(7,0.01)
(8,0.01)
(9,0.01)
(10,0.0)
(11,0.0)
(12,0.0)
(13,0.0)
(14,0.0)
(15,0.0)
(16,0.0)
(17,0.0)
(18,0.0)
(19,0.0)
(20,0.0)
        };
    \addlegendentry{$\beta$ (oracle)}
    \addplot[smooth,color=green]
        plot coordinates {
(1,0.10000000000000009)
(2,0.33000000000000007)
(3,0.49)
(4,0.59)
(5,0.6799999999999999)
(6,0.74)
(7,0.78)
(8,0.8)
(9,0.82)
(10,0.85)
(11,0.86)
(12,0.87)
(13,0.88)
(14,0.88)
(15,0.88)
(16,0.89)
(17,0.89)
(18,0.89)
(19,0.89)
(20,0.9)
        };
    \addlegendentry{~~~Exploitation}
    \end{axis}
    \pgfresetboundingbox
    \path
    (current axis.south west) -- ++(-0.1in,-0.25in)
    rectangle (current axis.north east) -- ++(-0.1in,-0.1in);
    \end{tikzpicture}
    \caption{Probabilities of choosing the next action during RL. At random, following the oracle or the model.}
    \label{fig:probas}
\end{figure}
